Microscopic derivation of Vlasov equations with singular potentials

The Vlasov-Poisson equation is a classical example of an effective equation which shall describe the coarse-grained time evolution of a system consisting of a large number of particles which interact by Coulomb or Newton's gravitational force. Although major progress concerning a rigorous justification of such an approach was made recently, there are still substantial steps necessary to obtain a completely convincing result. The main goal of this work is to yield further progress in this regard. \\ To this end, we consider on the one hand $N$-dependent forces $f^N$ (where $N$ shall denote the particle number) which converge pointwise to Coulomb or alternatively Newton`s gravitational force. More precisely, the interaction fulfills $f^N(q)=\pm\frac{q}{|q|^3}$ for $|q|>N^{-\frac{7}{18}+\epsilon}$ and has a cut-off at $|q|= N^{-\frac{7}{18}+\epsilon}$ where $\epsilon>0$ can be chosen arbitrarily small. We prove that under certain assumptions on the initial density $k_0$ the characteristics of Vlasov equation provide typically a very good approximation of the $N$-particle trajectories if their initial positions are i.i.d. with respect to density $k_0$. Interestingly, the cut-off diameter is of smaller order than the average distance of a particle to its nearest neighbor. Nevertheless, the cut-off is essential for the success of the applied approach and thus we consider additionally less singular forces scaling like $|f(q)|=\frac{1}{|q|^\alpha}$ where $\alpha\in (1,\frac{4}{3}]$. In this case we are able to show a corresponding result even without any regularization. Although such forces are distinctly less interesting than for instance Coulomb interaction from a physical perspective, the introduced ideas for dealing with forces where even the related potential is singular might still be helpful for attaining comparable results for the arguably most interesting case $\alpha=2$.

==> Sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.52699275bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66771004)%
    \put(0.58553058,0.48688774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03768503\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sketch.pdf}}%
    \put(0.66194151,0.14732571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20098685\unitlength}\raggedright position \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Sketch.pdf}}%
    \put(0.02491214,0.12422651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53549512\unitlength}\raggedright $\Psi^N_{\cdot,t}(X)$:\end{minipage}}}%
    \put(0.02491214,0.07785401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31673373\unitlength}\raggedright $\Phi^N_{\cdot,0}(Y)$:\end{minipage}}}%
    \put(0.02501143,0.03002988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31673373\unitlength}\raggedright $\Psi^N_{\cdot,0}(Y)$:\end{minipage}}}%
    \put(0.09729337,0.64146381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08882902\unitlength}\raggedright $r_N$\end{minipage}}}%
    \put(0.28320623,0.64019054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08882902\unitlength}\raggedright $r_N$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Sketch.pdf}}%
    \put(-0.00324482,0.46464317){\color[rgb]{0,0,0}\rotatebox{90.38747113}{\makebox(0,0)[lt]{\begin{minipage}{0.10049342\unitlength}\raggedright time\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Sketch.pdf}}%
    \put(0.01370961,0.61440793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05024671\unitlength}\raggedright t\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Sketch1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sketch1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.52701259bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68949695)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sketch1.pdf}}%
    \put(0.13246618,0.66325067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08882901\unitlength}\raggedright $r_N$\end{minipage}}}%
    \put(0.65691689,0.16408799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20098683\unitlength}\raggedright position \end{minipage}}}%
    \put(-0.00324482,0.46130672){\color[rgb]{0,0,0}\rotatebox{90.38747113}{\makebox(0,0)[lt]{\begin{minipage}{0.10049342\unitlength}\raggedright time\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Sketch1.pdf}}%
    \put(0.02510029,0.12581266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31673371\unitlength}\raggedright $\Psi^N_{\cdot,t}(X)$:\end{minipage}}}%
    \put(0.02510029,0.07785399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48003548\unitlength}\raggedright $\Psi^N_{\cdot,t}(\overline{Z})$:\end{minipage}}}%
    \put(0.02424789,0.03002988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31673371\unitlength}\raggedright $\Phi^N_{\cdot,t}(X)$:\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Sketch1.pdf}}%
    \put(0.31837901,0.66197737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08882901\unitlength}\raggedright $r_N$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Sketch1.pdf}}%
    \put(0.01370961,0.61107148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05024671\unitlength}\raggedright t\end{minipage}}}%
  \end{picture}%
\endgroup%


==> drawingThm2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawingThm2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.9818046bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75075939)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawingThm2.pdf}}%
    \put(0.62646955,0.12619668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16234884\unitlength}\raggedright position x\end{minipage}}}%
    \put(-0.0033227,0.61790464){\color[rgb]{0,0,0}\rotatebox{89.4785402}{\makebox(0,0)[lt]{\begin{minipage}{0.15626952\unitlength}\raggedright time t\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawingThm2.pdf}}%
    \put(-0.00297909,0.23408692){\color[rgb]{0,0,0}\rotatebox{89.44378656}{\makebox(0,0)[lt]{\begin{minipage}{0.14376879\unitlength}\raggedright $\Delta$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawingThm2.pdf}}%
    \put(-0.00381195,0.52548764){\color[rgb]{0,0,0}\rotatebox{89.44378658}{\makebox(0,0)[lt]{\begin{minipage}{0.16333037\unitlength}\raggedright $4\Delta$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drawingThm2.pdf}}%
    \put(0.03592561,0.13431412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45457678\unitlength}\raggedright $\Psi^{N,c_1}_{\cdot,0}(X)$:\end{minipage}}}%
    \put(0.03593286,0.08334729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45457678\unitlength}\raggedright $\Psi^{N,c_2}_{\cdot,0}(X)$:\end{minipage}}}%
    \put(0.03421668,0.03395965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.02450668\unitlength}\raggedright $\Psi^{N,c_1}_{\cdot, 4\Delta}(\Psi^{N,c_2}_{4\Delta,0}(X))$:\end{minipage}}}%
    \put(0.23480294,0.03487546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> force.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'force.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.96645354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87125687)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{force.pdf}}%
    \put(0.49605606,0.45235956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07237102\unitlength}\raggedright (v)\end{minipage}}}%
    \put(0.29037004,0.183825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11807904\unitlength}\raggedright (iii)\end{minipage}}}%
    \put(0.87430781,0.44988249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11807904\unitlength}\raggedright (ii)\end{minipage}}}%
    \put(0.08267038,0.45115215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11807904\unitlength}\raggedright (i)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{force.pdf}}%
    \put(0.48792691,0.82379944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11807904\unitlength}\raggedright (iv)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> loln.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loln.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.73402083bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87993647)%
    \put(0.03606575,0.09235838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11655007\unitlength}\raggedright (i)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loln.pdf}}%
    \put(0.07484629,0.03311405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10652427\unitlength}\raggedright r\end{minipage}}}%
    \put(-0.01167552,0.08560552){\color[rgb]{0,0,0}\rotatebox{92.60774522}{\makebox(0,0)[lt]{\begin{minipage}{0.06266133\unitlength}\raggedright v\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loln.pdf}}%
    \put(0.32756625,0.09373695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11655007\unitlength}\raggedright (iv)\end{minipage}}}%
    \put(0.03155413,0.41017663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11655007\unitlength}\raggedright (ii)\end{minipage}}}%
    \put(0.32756625,0.41330971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11655007\unitlength}\raggedright (v)\end{minipage}}}%
    \put(0.78750037,0.42020245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11655007\unitlength}\raggedright (vii)\end{minipage}}}%
    \put(0.32819286,0.78865105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11655007\unitlength}\raggedright (vi)\end{minipage}}}%
    \put(0.02704251,0.78865105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11655007\unitlength}\raggedright (iii)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loln.pdf}}%
  \end{picture}%
\endgroup%

